Differentiable Allophone Graphs for Language-Universal Speech Recognition

Building language-universal speech recognition systems entails producing phonological units of spoken sound that can be shared across languages. While speech annotations at the language-specific phoneme or surface levels are readily available, annotations at a universal phone level are relatively rare and difficult to produce. In this work, we present a general framework to derive phone-level supervision from only phonemic transcriptions and phone-to-phoneme mappings with learnable weights represented using weighted finite-state transducers, which we call differentiable allophone graphs. By training multilingually, we build a universal phone-based speech recognition model with interpretable probabilistic phone-to-phoneme mappings for each language. These phone-based systems with learned allophone graphs can be used by linguists to document new languages, build phone-based lexicons that capture rich pronunciation variations, and re-evaluate the allophone mappings of seen language. We demonstrate the aforementioned benefits of our proposed framework with a system trained on 7 diverse languages.

==> figures/confusions.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     ymax=50,
%     enlarge x limits=0.5,
%     bar width=20pt,
%     ylabel={$\textsc{Phoneme Substitution Rate}$},
%     xlabel={$\textsc{Phone-to-Phoneme Mapping Type}$},
%     symbolic x coords={$\textsc{Any-to-One}$,$\textsc{Any-to-Many}$},
%     legend pos = {north west},
%     xtick=data,
%     nodes near coords,
%     % nodes near coords align={vertical},
%     % legend cell align={left},
%     % xlabel near ticks,
%     % ylabel near ticks,
%     % ytick align=outside,
%     % ytick pos=left,
%     % xtick align=inside,
%     % xtick style={draw=none},
%     ]
% \addplot coordinates {($\textsc{Any-to-One}$,12.9)($\textsc{Any-to-Many}$,10.8)};
% \addplot coordinates {($\textsc{Any-to-One}$,13.0)($\textsc{Any-to-Many}$,43.2)};
% \addplot coordinates {($\textsc{Any-to-One}$,12.9)($\textsc{Any-to-Many}$,9.5)};
% \legend{Phoneme,AlloMatrix,AlloGraph}
% \end{axis}
% \end{tikzpicture}
  \begin{tikzpicture}
  
      \pgfplotsset{
        show sum on top/.style={
            /pgfplots/scatter/@post marker code/.append code={%
                \node[
                    at={(normalized axis cs:%
                            \pgfkeysvalueof{/data point/x},%
                            \pgfkeysvalueof{/data point/y})%
                    },
                    anchor=south,
                    text=black,
                ]
                {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
            },
        },
    }
    
%   \begin{axis}[
%     ybar stacked, 
%     ymax=24,
%     % ymin=5,
%     bar width=25pt,
%     enlarge x limits=0.25,
%     symbolic x coords={Phoneme-Only,AlloMatrix,AlloGraph},
%     xtick=data,
%     nodes near coords, 
%     nodes near coords align={anchor=north},%Move values in bar
%     legend cell align={left},
%   ]
\begin{axis}[
    ybar stacked, ymin=0,  
    bar width=25pt,
    width=\linewidth,
    height=0.67\linewidth,
    ymax=20,
    ymin=8.5,
    enlarge x limits=0.25,
    symbolic x coords={Phoneme-Only,AlloMatrix,AlloGraph},
    xtick=data,
    nodes near coords, 
    nodes near coords align={anchor=north},%Move values in bar
    nodes near coords bar offset=1,
    every node near coord/.style={},
    legend cell align={left},
    ylabel={\% Phoneme Substitution Rate ($\downarrow$)},
    legend style={at={(1,1)},anchor=north east},
    xtick style={draw=none},
    % legend style={legend columns=-1}
  ]
  \addlegendimage{empty legend}\addlegendentry{\hspace{-.1cm}\underline{\textsc{Mapping Type}}}
  \addplot [fill=blue!20,fill opacity=1.0,text=black] coordinates {
({Phoneme-Only},10.72)
({AlloMatrix},10.85)
({AlloGraph},10.73)}; \addlegendentry{Any-to-One}
  \addplot [fill=red!45,fill opacity=1.0,text=black, show sum on top] coordinates {
({Phoneme-Only},1.79)
({AlloMatrix},7.17)
({AlloGraph},1.57)}; \addlegendentry{Any-to-Many}
%   \legend{Any-to-One,Any-to-Many}
  \end{axis}
  \end{tikzpicture}

==> figures/mappings.tex <==
\begin{tikzpicture}[>=stealth, node distance=2mm and 8mm]% 
    \node (8) {\textipa{[a]}};
    \node (9) [below=of 8] {\textipa{[a:]}};
    \node (10) [right=of 8] {\textipa{/a/}};
    \draw[->] (8) -- (10);
    \draw[->] (9) -- (10);
    \node[xshift=7mm] (11) [above=1mm of 8] {\textsc{Many-to-One}};

    \node (5) [right=of 10] {\textipa{[k]}};
    \node (6) [right=of 5] {\textipa{/k/}};
    \node (7) [below=of 6] {\textipa{/q/}};
    \draw[->] (5) -- (6);
    \draw[->] (5) -- (7);
    \node[xshift=7mm] (12) [above=1mm of 5] {\textsc{One-to-Many}};
    
    \node (1) [right=of 6] {\textipa{[s]}};
    \node (2) [right=of 1] {\textipa{/s/}};
    \node (3) [below=of 1] {\textipa{[S]}};
    \node (4) [right=of 3] {\textipa{/S/}};
    \draw[->] (1) -- (2);
    \draw[->] (1) -- (4);
    \draw[->] (3) -- (2);
    \draw[->] (3) -- (4);
    \node[xshift=7mm] (13) [above=1mm of 1] {\textsc{Many-to-Many}};
\end{tikzpicture}%

==> figures/priors.tex <==
\begin{tikzpicture}[>=stealth, node distance=6mm and 14mm, auto]% 
    \node (5) [right=of 10] {\textipa{[k]}};
    \node (6) [right=of 5] {\textipa{/q/}};
    \node (7) [below=of 6] {\textipa{/k/}};
    \draw[->, line width=0mm, dashed] (5) -- node[anchor=south] {$0.0$} (6);
    \draw[->, line width=0.8mm] (5) -- node[anchor=north, xshift=-2ex] {$1.0$} (7);
    \node[xshift=10mm] (12) [above=1mm of 5] {\textsc{One-to-Many}};
    
    \node (1) [right=of 6] {\textipa{[s]}};
    \node (2) [right=of 1] {\textipa{/s/}};
    \node (3) [below=of 1] {\textipa{[S]}};
    \node (4) [right=of 3] {\textipa{/S/}};
    \draw[->, line width=0.8mm] (1) -- node[anchor=south] {$1.0$} (2);
    \draw[->, line width=0mm, dashed] (1) -- node[rotate=-30, xshift=1ex] {$0.0$} (4);
    \draw[->, line width=0.6mm] (3) -- node[rotate=30, xshift=-1ex] {$0.75$} (2);
    \draw[->, line width=0.2mm] (3) -- node[anchor=north] {$0.25$} (4);
    \node[xshift=10mm] (13) [above=1mm of 1] {\textsc{Many-to-Many}};
    \node[xshift=10mm] (14) [below=1mm of 3] {\textsc{(Tagalog)}};
    \node[xshift=-32mm] (15) [below=1mm of 3] {\textsc{(Javanese)}};
\end{tikzpicture}%
